Systematic Evaluation of Forensic Data Acquisition using Smartphone Local Backup

Due to the increasing security standards of modern smartphones, forensic data acquisition from such devices is a growing challenge. One rather generic way to access data on smartphones in practice is to use the local backup mechanism offered by the mobile operating systems. We study the suitability of such mechanisms for forensic data acquisition by performing a thorough evaluation of iOS's and Android's local backup mechanisms on two mobile devices. Based on a systematic and generic evaluation procedure comparing the contents of local backup to the original storage, we show that in our exemplary practical evaluations, in most cases (but not all) local backup actually yields a correct copy of the original data from storage. Our study also highlights corner cases, such as database files with pending changes, that need to be considered when assessing the integrity and authenticity of evidence acquired through local backup.

==> images/tikz/data_acq_type.tex <==
\begin{tikzpicture}
    % smartphone node
    \def\spwidth{2.3}
    \def\spheight{4.5}
    \draw[rounded corners,line width=1.5mm] (0,0) rectangle (\spwidth,\spheight);
    \fill[rounded corners] (0,\spheight-0.4) |- (\spwidth*0.5,\spheight) -| (\spwidth,\spheight-0.4);
    \fill[rounded corners] (0,0.5) |- (\spwidth*0.5,0) -| (\spwidth,0.5);
    \draw[ultra thin,white] (\spwidth*0.8,\spheight-0.15) circle (0.1);
    \draw[rounded corners,very thin,white,fill=black!90] (\spwidth*0.4,0.05) rectangle (\spwidth*0.6,0.35);

    % defines for files
    \def\corner{0.15in}
    \def\cornerradius{0.02in}
    \def\lwidth{0.02in}
    \def\h{0.9in}
    \def\w{0.6in}
    \def\iconmargin{0.1in}
    \def\topmargin{0.3in}
    \def\nline{10}
    % shift for files
    \begin{scope}[yshift=4.2cm, xshift=0.7cm]
    % actual file creation
    \foreach[count=\i] \filename in {file 1, file 2, file 3}
    {
	\coordinate (nw) at ($(-0.05in*\i,-0.15in*\i)$);
	\coordinate (ne0) at ($(nw) + (\w, 0)$);
	\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
	\coordinate (ne2) at ($(ne0) - (0, \corner)$);
	\coordinate (se) at ($(ne0) + (0, -\h)$);
	\filldraw [-, line width = \lwidth, fill=white] (nw) -- (ne1) -- (ne2)
	 [rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
	\draw [-, line width = \lwidth] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
	\node [anchor=north west] at (nw) (f\i) {\small \ttfamily \filename};
	\foreach \k in {1,...,\nline}
	{
	  \draw [-, line width = \lwidth, line cap=round]
	    ($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - \topmargin)})$)
	      -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
	}
    }
    \end{scope}

    % shift for files2
    \begin{scope}[yshift=4.2cm, xshift=4.3cm]
    % actual file creation
    \foreach[count=\i] \filename in {file 1, file 2}
    {
	\coordinate (nw) at ($(-0.05in*\i,-0.15in*\i)$);
	\coordinate (ne0) at ($(nw) + (\w, 0)$);
	\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
	\coordinate (ne2) at ($(ne0) - (0, \corner)$);
	\coordinate (se) at ($(ne0) + (0, -\h)$);
	\filldraw [-, line width = \lwidth, fill=white] (nw) -- (ne1) -- (ne2)
	 [rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
	\draw [-, line width = \lwidth] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
	\node [anchor=north west] at (nw) (f2\i) {\small \ttfamily \filename};
	\foreach \k in {1,...,\nline}
	{
	  \draw [-, line width = \lwidth, line cap=round]
	    ($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - \topmargin)})$)
	      -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
	}
    }
    \end{scope}

    % shift for files3
    \begin{scope}[yshift=3.4cm, xshift=7cm]
    % actual file creation
    \foreach[count=\i] \filename in {file 3\\partial}
    {
	\coordinate (nw) at ($(-0.05in*\i,-0.15in*\i)$);
	\coordinate (ne0) at ($(nw) + (\w, 0)$);
	\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
	\coordinate (ne2) at ($(ne0) - (0, \corner)$);
	\coordinate (se) at ($(ne0) + (0, -\h)$); 
	\filldraw [-, line width = \lwidth, fill=white] (nw) -- (ne1) -- (ne2)
	 [rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
	\draw [-, line width = \lwidth] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
	\node [anchor=north west, text width=1cm] at (nw) (f3\i) {\small \ttfamily \filename};
	\foreach \k in {3,...,7}
	{
	  \draw [-, line width = \lwidth, line cap=round] 
	    ($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - \topmargin)})$)
	      -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
	}
    }
    \end{scope}

    % file copy arrow and nodes
    \draw[draw=blue!60!black!80!,-{Latex}] ($(f1.north east)+(0.2cm, -0.0cm)$) to [bend left=20]
	node[right, midway, text=darkgray] {} ($(f1.north east) + (2.8cm, +0.1cm)$);
    \draw[draw=blue!60!black!80!,-{Latex}] ($(f2.north east)+(0.2cm, -0.0cm)$) to [bend left=20]
	node[right, midway, text=darkgray] {} ($(f2.north east) + (2.8cm, +0.1cm)$);

    % content copy arrow and nodes
    \node[draw=red, line width=0.5mm, minimum width=1.2cm, minimum height=0.72cm]
	at (1.09cm, 1.59cm) (cont1) {};
    \draw[draw=red!60!black!80!,-{Latex}] ($(cont1.south east)+(0cm, -0.1cm)$) to [bend right=20]
	node[right, midway, text=darkgray] {} ($(cont1.south east) + (5.4cm, -0.1cm)$);

    % text above
    \node[font=\small, align=center] at ($(f22.north)+(0.2cm,1.2cm)$) (text1)
	{FILE-BASED ACQUISITION};
    \node[font=\small, align=center] at ($(f31.south)+(0.2cm,-2.3cm)$) (text2)
	{CONTENT-BASED ACQUISITION};
\end{tikzpicture}


==> images/tikz/generic_eval_model.tex <==
\begin{tikzpicture}
    \draw[draw=black,-{Latex}, font=\footnotesize] (0,0) to
	node[pos=0.93, above, text=darkgray] {time} (8,0);
    \draw[draw=red!60!black!80!,-, thick] (1,0.2) to
	node[below=0.2cm, text=darkgray, text width=2cm,align=center]
	{pre-acquisition\\reference data} (1,-0.2);
    \draw[draw=red!60!black!80!,-, thick] (4,0.2) to
	node[below=0.2cm, text=darkgray, text width=2cm,align=center]
	{perform\\backup} (4,-0.2);
    \draw[draw=red!60!black!80!,-, thick] (7,0.2) to
	node[below=0.2cm, text=darkgray, text width=2.5cm,align=center]
	{post-acquisition\\reference data} (7,-0.2);

    \draw[draw=black!40,-{Latex}] (1,-1.0) to
	node[below=0.2cm, text=black, font=\bfseries] {Pre} (1,-1.5);
    \draw[draw=black!40,-{Latex}] (4,-1.0) to
	node[below=0.2cm, text=black, font=\bfseries] {Backup} (4,-1.5);
    \draw[draw=black!40,-{Latex}] (7,-1.0) to
	node[below=0.2cm, text=black, font=\bfseries] {Post} (7,-1.5);
\end{tikzpicture}


==> images/tikz/set_relations.tex <==
\begin{tikzpicture}
    \tikzset{
	box/.style={
	    rounded corners=0.05cm,
	    outer sep=0,%
	    inner sep=2pt,%
	    minimum width=1.0cm,%
	    minimum height=0.55cm,%
	    align=center}
    }

    \node[box, draw=white!60!red, font=\bfseries, text=darkgray, align=center]
	at (3.75,5) (E) {$E$};
    \node[box, draw=white!70!blue, font=\bfseries, text=darkgray, align=center]
	at (1.25,3.4) (N1) {$N_{over}$};
    \node[box, draw=white!70!blue, font=\bfseries, text=darkgray, align=center]
	at (2.5,3.4) (N2) {$N_{new}$};
    \node[box, draw=white!70!blue, font=\bfseries, text=darkgray, align=center]
	at (3.75,3.4) (N3) {$N_{both}$};
    \node[box, draw=white!70!green, font=\bfseries, text=darkgray, align=center]
	at (2.5,1.8) (V1) {$V_{eq}$};
    \node[box, draw=white!70!green, font=\bfseries, text=darkgray, align=center]
	at (3.75,1.8) (V2) {$V_{ch}$};
    \node[box, draw=black!30!, font=\bfseries, text=darkgray, align=center]
	at (0,0.2) (P1) {$P_{mis}$};
    \node[box, draw=black!30!, font=\bfseries, text=darkgray, align=center]
	at (1.25,0.2) (P2) {$P_{mback}$};
    \node[box, draw=black!30!, font=\bfseries, text=darkgray, align=center]
	at (2.5,0.2) (P3) {$P_{mpre}$};
    \node[box, draw=black!30!, font=\bfseries, text=darkgray, align=center]
	at (3.75,0.2) (P4) {$P_{nom}$};

    %lines
    \draw[draw=black!30,-] (E.south) to (N1.north);
    \draw[draw=black!30,-] (E.south) to (N2.north);
    \draw[draw=black!30,-] (E.south) to (N3.north);

    \draw[draw=black!30,-] (N3.south) to (V1.north);
    \draw[draw=black!30,-] (N3.south) to (V2.north);

    \draw[draw=black!30,-] (V2.south) to (P1.north);
    \draw[draw=black!30,-] (V2.south) to (P2.north);
    \draw[draw=black!30,-] (V2.south) to (P3.north);
    \draw[draw=black!30,-] (V2.south) to (P4.north);

    % vertical
    \draw[draw=black!50,-, dotted] (-0.5,4.2) to
	node[pos=0.07, below, font=\scriptsize\color{black!60}] {union} (4.5,4.2);
    \draw[draw=black!50,-, dotted] (-0.5,2.6) to
	node[pos=0.07, below, font=\scriptsize\color{black!60}] {union} (4.5,2.6);
    \draw[draw=black!50,-, dotted] (-0.5,1.0) to
	node[pos=0.07, below, font=\scriptsize\color{black!60}] {union} (4.5,1.0);

    % braces
    \draw [pen colour={black!50}, decorate, decoration = {calligraphic brace}]
	(4.7,5.45) -- node[right=0.2cm, text width=3.2cm]
	{Acquisition Experiment\\{\scriptsize\textcolor{black!50}{union of $Pre$ and $Backup$}}}
	(4.7,4.25);
    \draw [pen colour={black!50}, decorate, decoration = {calligraphic brace}]
	(4.7,4.15) -- node[right=0.2cm, text width=2.9cm]
	{Name Comparison\\{\scriptsize\textcolor{black!50}{between $Pre$ and $Backup$}}}
	(4.7,2.65);
    \draw [pen colour={black!50}, decorate, decoration = {calligraphic brace}]
	(4.7,2.55) -- node[right=0.2cm, text width=2.9cm]
	{Value Comparison\\{\scriptsize\textcolor{black!50}{between $Pre$ and $Backup$}}}
	(4.7,1.05);
    \draw [pen colour={black!50}, decorate, decoration = {calligraphic brace}]
	(4.7,0.95) -- node[right=0.2cm, text width=3.3cm]
	{Mismatch Classification\\{\scriptsize\textcolor{black!50}{using $Post$}}}
	(4.7,-0.55);

\end{tikzpicture}

